The Effect of Resonances on Diffusive Scattering

The presence of resonances modifies the passage of light or of electrons through a disordered medium. We generalize random matrix theory to account for this effect. Using supersymmetry, we calculate analytically the mean density of states, and the effective Lagrangean of the generating functional for the two-point function. We show that the diffusion constant scales with the effective mean level spacing. The latter exhibits a resonance dip. These facts allow us to interpret experimental results on light scattering for different concentrations of resonant scatterers.

==> greatfig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,182.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,182){\makebox(0,0)[r]{0}}
\put(1416.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,321){\makebox(0,0)[r]{0.2}}
\put(1416.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,460){\makebox(0,0)[r]{0.4}}
\put(1416.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,599){\makebox(0,0)[r]{0.6}}
\put(1416.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,738){\makebox(0,0)[r]{0.8}}
\put(1416.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){-1}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){-0.8}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){-0.6}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){-0.4}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){-0.2}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){0.2}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){0.4}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){0.6}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){0.8}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,450){\makebox(0,0){$C_{nor}$}}
\put(828,0){\makebox(0,0){$\omega /d$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,190.67){\rule{1.204pt}{0.400pt}}
\multiput(220.00,190.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(232,191.67){\rule{1.445pt}{0.400pt}}
\multiput(232.00,191.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(225.0,192.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(244,192.67){\rule{1.445pt}{0.400pt}}
\multiput(244.00,192.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(238.0,193.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(274,192.67){\rule{1.445pt}{0.400pt}}
\multiput(274.00,193.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(250.0,194.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(286,191.67){\rule{1.445pt}{0.400pt}}
\multiput(286.00,192.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(292,190.67){\rule{1.445pt}{0.400pt}}
\multiput(292.00,191.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(298,189.67){\rule{1.686pt}{0.400pt}}
\multiput(298.00,190.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(305,188.67){\rule{1.445pt}{0.400pt}}
\multiput(305.00,189.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(311,187.67){\rule{1.445pt}{0.400pt}}
\multiput(311.00,188.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(317,186.67){\rule{1.445pt}{0.400pt}}
\multiput(317.00,187.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(323,185.67){\rule{1.445pt}{0.400pt}}
\multiput(323.00,186.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(329,184.67){\rule{1.445pt}{0.400pt}}
\multiput(329.00,185.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(335,183.67){\rule{1.445pt}{0.400pt}}
\multiput(335.00,184.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(280.0,193.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(347,182.67){\rule{1.445pt}{0.400pt}}
\multiput(347.00,183.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(341.0,184.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(359,181.67){\rule{1.445pt}{0.400pt}}
\multiput(359.00,182.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(365,181.67){\rule{1.445pt}{0.400pt}}
\multiput(365.00,181.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(353.0,183.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(384,182.67){\rule{1.445pt}{0.400pt}}
\multiput(384.00,182.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(390,183.67){\rule{1.445pt}{0.400pt}}
\multiput(390.00,183.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(396,185.17){\rule{1.300pt}{0.400pt}}
\multiput(396.00,184.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(402,186.67){\rule{1.445pt}{0.400pt}}
\multiput(402.00,186.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(408,188.17){\rule{1.300pt}{0.400pt}}
\multiput(408.00,187.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(414,190.17){\rule{1.300pt}{0.400pt}}
\multiput(414.00,189.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(420.00,192.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(420.00,191.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(426,195.17){\rule{1.300pt}{0.400pt}}
\multiput(426.00,194.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(432,197.17){\rule{1.300pt}{0.400pt}}
\multiput(432.00,196.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(438.00,199.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(438.00,198.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(444,202.17){\rule{1.300pt}{0.400pt}}
\multiput(444.00,201.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(450,204.17){\rule{1.500pt}{0.400pt}}
\multiput(450.00,203.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(457.00,206.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(457.00,205.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(463,208.67){\rule{1.445pt}{0.400pt}}
\multiput(463.00,208.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(469,210.17){\rule{1.300pt}{0.400pt}}
\multiput(469.00,209.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(475,211.67){\rule{1.445pt}{0.400pt}}
\multiput(475.00,211.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(481,212.67){\rule{1.445pt}{0.400pt}}
\multiput(481.00,212.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(487,213.67){\rule{1.445pt}{0.400pt}}
\multiput(487.00,213.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(371.0,183.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(505,213.67){\rule{1.445pt}{0.400pt}}
\multiput(505.00,214.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(511,212.67){\rule{1.445pt}{0.400pt}}
\multiput(511.00,213.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(517,211.17){\rule{1.300pt}{0.400pt}}
\multiput(517.00,212.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(523,209.17){\rule{1.300pt}{0.400pt}}
\multiput(523.00,210.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(529,207.17){\rule{1.500pt}{0.400pt}}
\multiput(529.00,208.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(536.00,205.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(536.00,206.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(542.00,202.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(542.00,203.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(548.00,199.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(548.00,200.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(554.00,196.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(554.00,197.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(560.00,193.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(560.00,194.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(566.00,190.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(566.00,191.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(572.00,187.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(572.00,188.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(578,184.17){\rule{1.300pt}{0.400pt}}
\multiput(578.00,185.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(584,182.67){\rule{1.445pt}{0.400pt}}
\multiput(584.00,183.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(590,181.67){\rule{1.445pt}{0.400pt}}
\multiput(590.00,182.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(596,181.67){\rule{1.445pt}{0.400pt}}
\multiput(596.00,181.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(602,182.67){\rule{1.686pt}{0.400pt}}
\multiput(602.00,182.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(609.00,184.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(609.00,183.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(615.00,187.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(615.00,186.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(621.00,191.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(621.00,190.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(627.59,196.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(626.17,196.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(633.59,204.00)(0.482,0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(632.17,204.00)(6.000,7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(639.59,213.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(638.17,213.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(645.59,223.00)(0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(644.17,223.00)(6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(651.59,236.00)(0.482,1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(650.17,236.00)(6.000,11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(657.59,250.00)(0.482,1.485){9}{\rule{0.116pt}{1.233pt}}
\multiput(656.17,250.00)(6.000,14.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(663.59,267.00)(0.482,1.575){9}{\rule{0.116pt}{1.300pt}}
\multiput(662.17,267.00)(6.000,15.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(669.59,285.00)(0.482,1.756){9}{\rule{0.116pt}{1.433pt}}
\multiput(668.17,285.00)(6.000,17.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(675.59,305.00)(0.482,1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(674.17,305.00)(6.000,18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(681.59,327.00)(0.485,1.789){11}{\rule{0.117pt}{1.471pt}}
\multiput(680.17,327.00)(7.000,20.946){2}{\rule{0.400pt}{0.736pt}}
\multiput(688.59,351.00)(0.482,2.208){9}{\rule{0.116pt}{1.767pt}}
\multiput(687.17,351.00)(6.000,21.333){2}{\rule{0.400pt}{0.883pt}}
\multiput(694.59,376.00)(0.482,2.389){9}{\rule{0.116pt}{1.900pt}}
\multiput(693.17,376.00)(6.000,23.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(700.59,403.00)(0.482,2.480){9}{\rule{0.116pt}{1.967pt}}
\multiput(699.17,403.00)(6.000,23.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(706.59,431.00)(0.482,2.570){9}{\rule{0.116pt}{2.033pt}}
\multiput(705.17,431.00)(6.000,24.780){2}{\rule{0.400pt}{1.017pt}}
\multiput(712.59,460.00)(0.482,2.660){9}{\rule{0.116pt}{2.100pt}}
\multiput(711.17,460.00)(6.000,25.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(718.59,490.00)(0.482,2.660){9}{\rule{0.116pt}{2.100pt}}
\multiput(717.17,490.00)(6.000,25.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(724.59,520.00)(0.482,2.751){9}{\rule{0.116pt}{2.167pt}}
\multiput(723.17,520.00)(6.000,26.503){2}{\rule{0.400pt}{1.083pt}}
\multiput(730.59,551.00)(0.482,2.751){9}{\rule{0.116pt}{2.167pt}}
\multiput(729.17,551.00)(6.000,26.503){2}{\rule{0.400pt}{1.083pt}}
\multiput(736.59,582.00)(0.482,2.751){9}{\rule{0.116pt}{2.167pt}}
\multiput(735.17,582.00)(6.000,26.503){2}{\rule{0.400pt}{1.083pt}}
\multiput(742.59,613.00)(0.482,2.751){9}{\rule{0.116pt}{2.167pt}}
\multiput(741.17,613.00)(6.000,26.503){2}{\rule{0.400pt}{1.083pt}}
\multiput(748.59,644.00)(0.482,2.570){9}{\rule{0.116pt}{2.033pt}}
\multiput(747.17,644.00)(6.000,24.780){2}{\rule{0.400pt}{1.017pt}}
\multiput(754.59,673.00)(0.485,2.171){11}{\rule{0.117pt}{1.757pt}}
\multiput(753.17,673.00)(7.000,25.353){2}{\rule{0.400pt}{0.879pt}}
\multiput(761.59,702.00)(0.482,2.389){9}{\rule{0.116pt}{1.900pt}}
\multiput(760.17,702.00)(6.000,23.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(767.59,729.00)(0.482,2.299){9}{\rule{0.116pt}{1.833pt}}
\multiput(766.17,729.00)(6.000,22.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(773.59,755.00)(0.482,2.118){9}{\rule{0.116pt}{1.700pt}}
\multiput(772.17,755.00)(6.000,20.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(779.59,779.00)(0.482,1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(778.17,779.00)(6.000,18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(785.59,801.00)(0.482,1.666){9}{\rule{0.116pt}{1.367pt}}
\multiput(784.17,801.00)(6.000,16.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(791.59,820.00)(0.482,1.485){9}{\rule{0.116pt}{1.233pt}}
\multiput(790.17,820.00)(6.000,14.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(797.59,837.00)(0.482,1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(796.17,837.00)(6.000,11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(803.59,851.00)(0.482,0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(802.17,851.00)(6.000,9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(809.59,862.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(808.17,862.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(815.00,870.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(815.00,869.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\put(821,875.17){\rule{1.300pt}{0.400pt}}
\multiput(821.00,874.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(827,875.67){\rule{1.445pt}{0.400pt}}
\multiput(827.00,876.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(833.00,874.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(833.00,875.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(840.59,868.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(839.17,869.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(846.59,860.54)(0.482,-0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(845.17,862.27)(6.000,-9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(852.59,848.99)(0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(851.17,850.99)(6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(858.59,834.88)(0.482,-1.485){9}{\rule{0.116pt}{1.233pt}}
\multiput(857.17,837.44)(6.000,-14.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(864.59,817.60)(0.482,-1.575){9}{\rule{0.116pt}{1.300pt}}
\multiput(863.17,820.30)(6.000,-15.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(870.59,798.50)(0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(869.17,801.75)(6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(876.59,776.22)(0.482,-2.027){9}{\rule{0.116pt}{1.633pt}}
\multiput(875.17,779.61)(6.000,-19.610){2}{\rule{0.400pt}{0.817pt}}
\multiput(882.59,752.67)(0.482,-2.208){9}{\rule{0.116pt}{1.767pt}}
\multiput(881.17,756.33)(6.000,-21.333){2}{\rule{0.400pt}{0.883pt}}
\multiput(888.59,727.11)(0.482,-2.389){9}{\rule{0.116pt}{1.900pt}}
\multiput(887.17,731.06)(6.000,-23.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(894.59,699.56)(0.482,-2.570){9}{\rule{0.116pt}{2.033pt}}
\multiput(893.17,703.78)(6.000,-24.780){2}{\rule{0.400pt}{1.017pt}}
\multiput(900.59,670.56)(0.482,-2.570){9}{\rule{0.116pt}{2.033pt}}
\multiput(899.17,674.78)(6.000,-24.780){2}{\rule{0.400pt}{1.017pt}}
\multiput(906.59,642.23)(0.485,-2.323){11}{\rule{0.117pt}{1.871pt}}
\multiput(905.17,646.12)(7.000,-27.116){2}{\rule{0.400pt}{0.936pt}}
\multiput(913.59,610.28)(0.482,-2.660){9}{\rule{0.116pt}{2.100pt}}
\multiput(912.17,614.64)(6.000,-25.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(919.59,580.01)(0.482,-2.751){9}{\rule{0.116pt}{2.167pt}}
\multiput(918.17,584.50)(6.000,-26.503){2}{\rule{0.400pt}{1.083pt}}
\multiput(925.59,549.01)(0.482,-2.751){9}{\rule{0.116pt}{2.167pt}}
\multiput(924.17,553.50)(6.000,-26.503){2}{\rule{0.400pt}{1.083pt}}
\multiput(931.59,518.01)(0.482,-2.751){9}{\rule{0.116pt}{2.167pt}}
\multiput(930.17,522.50)(6.000,-26.503){2}{\rule{0.400pt}{1.083pt}}
\multiput(937.59,487.28)(0.482,-2.660){9}{\rule{0.116pt}{2.100pt}}
\multiput(936.17,491.64)(6.000,-25.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(943.59,457.56)(0.482,-2.570){9}{\rule{0.116pt}{2.033pt}}
\multiput(942.17,461.78)(6.000,-24.780){2}{\rule{0.400pt}{1.017pt}}
\multiput(949.59,428.56)(0.482,-2.570){9}{\rule{0.116pt}{2.033pt}}
\multiput(948.17,432.78)(6.000,-24.780){2}{\rule{0.400pt}{1.017pt}}
\multiput(955.59,400.11)(0.482,-2.389){9}{\rule{0.116pt}{1.900pt}}
\multiput(954.17,404.06)(6.000,-23.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(961.59,373.67)(0.482,-2.208){9}{\rule{0.116pt}{1.767pt}}
\multiput(960.17,377.33)(6.000,-21.333){2}{\rule{0.400pt}{0.883pt}}
\multiput(967.59,348.94)(0.482,-2.118){9}{\rule{0.116pt}{1.700pt}}
\multiput(966.17,352.47)(6.000,-20.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(973.59,325.22)(0.482,-2.027){9}{\rule{0.116pt}{1.633pt}}
\multiput(972.17,328.61)(6.000,-19.610){2}{\rule{0.400pt}{0.817pt}}
\multiput(979.59,303.05)(0.482,-1.756){9}{\rule{0.116pt}{1.433pt}}
\multiput(978.17,306.03)(6.000,-17.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(985.59,284.08)(0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(984.17,286.54)(7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(992.59,264.88)(0.482,-1.485){9}{\rule{0.116pt}{1.233pt}}
\multiput(991.17,267.44)(6.000,-14.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(998.59,248.43)(0.482,-1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(997.17,250.72)(6.000,-12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1004.59,234.26)(0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(1003.17,236.13)(6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1010.59,222.26)(0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(1009.17,224.13)(6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1016.59,211.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(1015.17,212.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1022.59,202.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(1021.17,203.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1028.00,196.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1028.00,197.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1034.00,190.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1034.00,191.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1040.00,186.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1040.00,187.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1046,183.17){\rule{1.300pt}{0.400pt}}
\multiput(1046.00,184.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1052,181.67){\rule{1.445pt}{0.400pt}}
\multiput(1052.00,182.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1058,181.67){\rule{1.686pt}{0.400pt}}
\multiput(1058.00,181.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1065,182.67){\rule{1.445pt}{0.400pt}}
\multiput(1065.00,182.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1071,184.17){\rule{1.300pt}{0.400pt}}
\multiput(1071.00,183.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1077,186.17){\rule{1.300pt}{0.400pt}}
\multiput(1077.00,185.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1083.00,188.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1083.00,187.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1089.00,191.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1089.00,190.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1095.00,194.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1095.00,193.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1101.00,197.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1101.00,196.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1107.00,201.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1107.00,200.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1113,204.17){\rule{1.300pt}{0.400pt}}
\multiput(1113.00,203.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1119.00,206.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1119.00,205.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1125,209.17){\rule{1.300pt}{0.400pt}}
\multiput(1125.00,208.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1131,211.17){\rule{1.300pt}{0.400pt}}
\multiput(1131.00,210.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1137,212.67){\rule{1.686pt}{0.400pt}}
\multiput(1137.00,212.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1144,213.67){\rule{1.445pt}{0.400pt}}
\multiput(1144.00,213.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(493.0,215.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1168,213.67){\rule{1.445pt}{0.400pt}}
\multiput(1168.00,214.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1174,212.17){\rule{1.300pt}{0.400pt}}
\multiput(1174.00,213.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1180,210.67){\rule{1.445pt}{0.400pt}}
\multiput(1180.00,211.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1186,209.17){\rule{1.300pt}{0.400pt}}
\multiput(1186.00,210.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1192,207.17){\rule{1.300pt}{0.400pt}}
\multiput(1192.00,208.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1198,205.17){\rule{1.300pt}{0.400pt}}
\multiput(1198.00,206.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1204.00,203.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1204.00,204.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1210,200.17){\rule{1.500pt}{0.400pt}}
\multiput(1210.00,201.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1217.00,198.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1217.00,199.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1223,195.17){\rule{1.300pt}{0.400pt}}
\multiput(1223.00,196.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1229,193.17){\rule{1.300pt}{0.400pt}}
\multiput(1229.00,194.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1235,191.17){\rule{1.300pt}{0.400pt}}
\multiput(1235.00,192.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1241,189.17){\rule{1.300pt}{0.400pt}}
\multiput(1241.00,190.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1247,187.17){\rule{1.300pt}{0.400pt}}
\multiput(1247.00,188.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1253,185.67){\rule{1.445pt}{0.400pt}}
\multiput(1253.00,186.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1259,184.17){\rule{1.300pt}{0.400pt}}
\multiput(1259.00,185.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1150.0,215.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1271,182.67){\rule{1.445pt}{0.400pt}}
\multiput(1271.00,183.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1265.0,184.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1283,181.67){\rule{1.445pt}{0.400pt}}
\multiput(1283.00,182.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1289,181.67){\rule{1.686pt}{0.400pt}}
\multiput(1289.00,181.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1277.0,183.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1308,182.67){\rule{1.445pt}{0.400pt}}
\multiput(1308.00,182.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1314,183.67){\rule{1.445pt}{0.400pt}}
\multiput(1314.00,183.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1320,184.67){\rule{1.445pt}{0.400pt}}
\multiput(1320.00,184.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1326,185.67){\rule{1.445pt}{0.400pt}}
\multiput(1326.00,185.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1332,186.67){\rule{1.445pt}{0.400pt}}
\multiput(1332.00,186.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1338,187.67){\rule{1.445pt}{0.400pt}}
\multiput(1338.00,187.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1344,188.67){\rule{1.445pt}{0.400pt}}
\multiput(1344.00,188.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1350,189.67){\rule{1.445pt}{0.400pt}}
\multiput(1350.00,189.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1356,190.67){\rule{1.445pt}{0.400pt}}
\multiput(1356.00,190.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1296.0,183.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1369,191.67){\rule{1.445pt}{0.400pt}}
\multiput(1369.00,191.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1362.0,192.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1381,192.67){\rule{1.445pt}{0.400pt}}
\multiput(1381.00,192.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1375.0,193.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1405,192.67){\rule{1.445pt}{0.400pt}}
\multiput(1405.00,193.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1387.0,194.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1417,191.67){\rule{1.445pt}{0.400pt}}
\multiput(1417.00,192.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1411.0,193.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1429,190.67){\rule{1.445pt}{0.400pt}}
\multiput(1429.00,191.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1423.0,192.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\end{picture}

% Local Variables: 
% mode: latex
% TeX-master: t
% End: 

